Obtaining Structural Network Controllability with Higher-Order Local Dynamics

We consider a network of identical, first-order linear systems, and investigate how replacing a subset of the systems composing the network with higher-order ones, either taken to be generic or specifically designed, may affect its controllability. After establishing a correspondence between state controllability in networks of first-order systems with output controllability in networks of higher-order systems, we show that adding higher-order dynamics may require significantly fewer subsystem modifications to achieve structural controllability, when compared to first-order heterogeneous subsystems. Furthermore, we characterize the topology of networks (which we call X-networks) in which the introduction of heterogeneous local dynamics is not necessary for structural output controllability, as the latter can be attained by suitable higher-order subsystems with homogeneous internal dynamics.

==> img/dilation/lift_unique.tex <==
\resizebox{0.425\textwidth}{!}{
	\begin{tikzpicture}[shorten >=1pt, auto, ultra thick,
		node_style/.style={draw, circle,thick, fill=white, minimum size=0.5cm,font=\footnotesize},every edge/.append style = {thick}]

		\begin{scope}
            \node[node_style,fill=inputcolor,inner sep=0.01cm] (u) at (0,1) {$u$};
			\node[node_style,inner sep=0.01cm] (1) at (0,0) {$x_1$};
			\node[node_style,inner sep=0.01cm] (3) at (0.5,-1) {$x_3$};
			\node[node_style,inner sep=0.01cm] (2) at (-0.5,-1) {$x_2$};
			\draw[-stealth,semithick] (1) -- (2);
			\draw[-stealth,semithick] (1) -- (3);
            %\draw[-stealth,,dashed] (1) edge[out=210-50,in=160-50,loop,looseness=5] node{} (1);
            %\draw[-stealth] (u) edge node{} (1);
            \draw[-stealth,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=5pt
            }] (u) -- (1);
            %\draw[-stealth,dashed] (3) edge[in=210-180+50,out=160-180+50,loop,looseness=5] node{} (3);
            
            %\draw[-stealth,,dashed] (2) edge[out=210-50,in=160-50,loop,looseness=5] node{} (2);
            
			\node[text width=0.4cm] at (0,-2)  {\small(a)} ;
		\end{scope}
		
		   
		% \begin{scope}[xshift=70]
		% 	\draw[draw=red,line width=0.01,fill=BrickRed!10] (0,0) ellipse (1 and 0.5);
		% 	\node[node_style] (1) at (-0.5,0) {$\hat{x}_1$};
		% 	\node[node_style] (3) at (0.75,-1) {$\hat{x}_3$};
		% 	\node[node_style] (2) at (-0.75,-1) {$\hat{x}_2$};
		% 	\node[node_style] (4) at (0.5,0) {$\hat{x}_4$};
  %           \node[node_style,fill=inputcolor] (u) at (0,1) {$\hat{u}$};
                        
		% 	\draw[-stealth] (1) edge node{} (2);
		% 	\draw[-stealth] (4) edge node{} (3);
  %           \draw[-stealth,semithick,line join=round,
  %            decorate, decoration={
  %               zigzag,
  %               segment length=4,
  %               amplitude=.9,
  %               post=lineto,
  %               post length=2pt
  %           }] (u) -- (1);
  %           %\draw[-stealth] (u) edge node{} (1);
  %           %\draw[-stealth] (u) edge node{} (4);
  %           \draw[-stealth,semithick,line join=round,
  %            decorate, decoration={
  %               zigzag,
  %               segment length=4,
  %               amplitude=.9,
  %               post=lineto,
  %               post length=2pt
  %           }] (u) -- (4);
  %           \draw[-stealth] (2) edge[out=210-50,in=160-50,loop,looseness=5] node{} (2);
  %           \draw[-stealth] (3) edge[in=210-180+50,out=160-180+50,loop,looseness=5] node{} (3);
  %           \draw[-stealth] (1) edge[out=210-50,in=160-50,loop,looseness=5] node{} (1);
  %           \draw[-stealth] (4) edge[in=210-180+50,out=160-180+50,loop,looseness=5] node{} (4);
            
		% 	\node[text width=0.4cm,] at (0,-0.8) {$\hat{\Vc}_1$ } ;
		% 	\node[text width=0.4cm] at (0,-2)  {(b)} ;
   
		% \end{scope}

  
		\begin{scope}[xshift=80]
			\draw[draw=red,line width=0.01,fill=BrickRed!10] (0.5,-1) ellipse (0.4 and 0.4);
			
			
			\node[node_style,inner sep=0.01cm,inner sep=0.01cm] (1) at (0,0) {$\hat{x}_1$};
			\node[node_style,inner sep=0.01cm,inner sep=0.01cm] (3) at (0.5,-1) {$\hat{x}_3$};
			\node[node_style,inner sep=0.01cm,inner sep=0.01cm] (2) at (-0.5,-1) {$\hat{x}_2$};
            \node[node_style,inner sep=0.01cm,,inner sep=0.01cm,fill=inputcolor] (u) at (0,1) {$u$};
            \draw[-stealth,semithick,line join=round,
            decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,post=lineto,
                post length=5pt
            }] (u) -- (1);
			\draw[-stealth,semithick] (1) -- (2);
			\draw[-stealth,semithick] (1) -- (3);
			\draw[-stealth,semithick] (3) to [in=210-180+50,out=160-180+50,loop,looseness=5] (3);
            %\draw[-stealth, dashed] (1) edge[out=210-50,in=160-50,loop,looseness=5] node{} (1);
           % \draw[-stealth, dashed] (2) edge[out=210-50,in=160-50,loop,looseness=5] node{} (2);
            
            
			\node[text width=0.4cm] at (0,-2)  {\small(b)} ;
		\end{scope}

     
		\begin{scope}[xshift=170]
			
			\draw[draw=red,line width=0.01,fill=BrickRed!10] (1.05,-0.65) ellipse (0.9 and 0.9);
			   
			\node[node_style,inner sep=0.01cm] (1) at (0,0) {$\hat{x}_1$};
			\node[node_style,inner sep=0.01cm] (3) at (0.55,-1) {$\hat{x}_3$};
			\node[node_style,inner sep=0.01cm] (2) at (-0.5,-1) {$\hat{x}_2$};
			\node[node_style,inner sep=0.01cm] (4) at (1,-0.1) {$\hat{x}_4$};
			\node[node_style,inner sep=0.01cm] (5) at (1.5,-1) {$\hat{x}_5$};
			\node[node_style,fill=inputcolor,inner sep=0.01cm] (u) at (0,1) {${u}$};
           % \draw[-stealth] (u) edge node{} (1);
            \draw[-stealth,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=5pt
            }] (u) -- (1);
			\draw[-stealth,semithick] (1) -- (3);
			\draw[-stealth,semithick] (3) -- (4);
            \draw[-stealth,semithick] (4) -- (3);
            
			\draw[-stealth,semithick] (4) -- (5);
            \draw[-stealth,semithick] (5) -- (4);
			\draw[-stealth,semithick] (5) -- (3);
            \draw[-stealth,semithick] (3) -- (5);
            
			\draw[-stealth,semithick] (3) -- (2);
			   
			\node[text width=0.4cm] at (0.5,-2) {\small(c)} ;

            \draw[-stealth,semithick] (3) to [out=210-70,in=160-70,loop,looseness=5] (3);
            %\draw[-stealth,dashed] (1) edge[out=210-50,in=160-50,loop,looseness=5] node{} (1);
            %\draw[-stealth, dashed] (2) edge[out=210-50,in=160-50,loop,looseness=5] node{} (2);
            \draw[-stealth,semithick] (4) to [out=210-50,in=160-50,loop,looseness=5] (4);
            \draw[-stealth,semithick] (5) to [in=210-180+70,out=160-180+70,loop,looseness=5] (5);
            
		\end{scope}
		
		   
	\end{tikzpicture}
}

==> img/hom_only/hom_only_unique_new.tex <==
\resizebox{0.40\textwidth}{!}{


	\begin{tikzpicture}[shorten >=1pt, auto, ultra thick,
		node_style/.style={draw, circle,thick, fill=white, minimum size=0.5cm,font=\footnotesize},every edge/.append style = {thick}]

     \begin{scope}[]
     \draw[draw=red,line width=0.01,fill=BrickRed!10] (0,0) ellipse (1.2 and 0.5);
    \node[node_style,inner sep=0.01cm] (1) at (-0.75,0) {$z^1$};
    \node[node_style,inner sep=0.01cm] (4) at (0.75,0) {$z^2$};
   \node[node_style,inner sep=0.01cm] (3) at (0.75,-1) { \ };
   \node[node_style,inner sep=0.01cm] (2) at (-0.75,-1) { \ };
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u1) at (-0.75,2) {};
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u2) at (0.75,2) {};
   \node[node_style,inner sep=0.01cm] (ei1) at (-0.75,1) { \ };
   \node[node_style,inner sep=0.01cm] (ei2) at (0.75,1) { \ };
   \node[node_style,inner sep=0.01cm] (d1) at (-0.75,-2) {};
   \node[node_style,inner sep=0.01cm] (d2) at (0.75,-2) {};
   %\draw[-stealth] (u) edge node {} (1);
   \draw[-stealth,semithick] (1) -- (2);
    \draw[-stealth,dotted,semithick] (4) -- (2);
   % \draw[-stealth] (u1) edge node{} (1);
   % \draw[-stealth] (u2) edge node{} (4);

   \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u2) -- (ei2);

    \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u1) -- (ei1);

   \draw[-stealth,semithick] (ei1) -- (1);
   \draw[-stealth,dotted,semithick] (ei2) -- (1);
   \draw[-stealth,dotted,semithick] (ei1) -- (4);
   
   \draw[-stealth,semithick] (ei2) -- (4);
   \draw[-stealth,semithick] (4) --  (3);
   \draw[-stealth, dotted,semithick] (1) -- (3);
   
   \draw[-stealth,semithick] (2) -- (d1);
   \draw[-stealth,semithick] (3) -- (d2);
   
       \node[text width=0.4cm] at (0,-2.85)  {(a)} ;
    \end{scope}
    
%--------------------------------b-----------------------------
    \begin{scope}[xshift=80]
         \draw[draw=red,line width=0.01,fill=BrickRed!10] (-0.12,0) ellipse (1 and 0.5);

   %\node[node_style] (u) at (0,1) {u};
   \node[node_style,inner sep=0.01cm] (1) at (-0.75,0) {$z^1$};
   \node[node_style,inner sep=0.01cm] (3) at (1.,-1) {};
   \node[node_style,inner sep=0.01cm] (4) at (1.5,0) {};
   \node[node_style,inner sep=0.01cm] (2) at (-0.75,-1) {};
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u) at (-0.75,2) {};
   \node[node_style,inner sep=0.01cm] (ei1) at (-0.75,1) {};
   \node[node_style,inner sep=0.01cm] (5) at (0.5,0) {$z^2$};
   \node[node_style,inner sep=0.01cm] (d1) at (-0.75,-2) {};
   %\node[node_style,fill=ForestGreen!10] (z1) at (0,-2) {};
   %\node[node_style,fill=ForestGreen!10] (z2) at (-0.75,-2) {};
   %\node[node_style,fill=ForestGreen!10] (z3) at (0.75,-2) {};
   
   %\draw[-stealth] (u) edge node {} (1);
   \draw[-stealth,semithick] (1) -- (2);
   \draw[-stealth,semithick,dotted] (5) -- (2);
   %\draw[-stealth] (u) edge node{} (5);
   %\draw[-stealth] (u) edge node{} (1);
   \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u) -- (ei1);


   \draw[-stealth,semithick] (ei1) -- (1);
   \draw[-stealth,semithick,dotted] (ei1) -- (5);
   \draw[-stealth,semithick] (5) to [bend right] (3);
   \draw[-stealth,semithick,dotted] (1) -- (3);
   \draw[-stealth,semithick] (3) to [bend right] (4);   

   
   \draw[-stealth,semithick] (4) to [bend right] (5);
   \draw[-stealth,semithick,dotted] (4) to [bend right] (1);
   
   \draw[-stealth,semithick] (2) -- (d1);   
   
  % \draw[-stealth,dashed] (1) edge node{} (z1);
   %\draw[-stealth,dashed] (2) edge node{} (z2);
   %\draw[-stealth,dashed] (3) edge node{} (z3);
   %\draw[-stealth,dashed] (4) edge node{} (z1);
   %\node[text width=0.4cm] at (0,-3)  {(b)} ;
   
    \node[text width=0.4cm] at (0.25,-2.85)  {(b)} ;
    \end{scope}


%--------------------------------c-----------------------------


%--------------------------------d-----------------------------

    \begin{scope}[xshift=180, rotate=270]
     \draw[draw=red,line width=0.01,fill=BrickRed!10] (1,-0.5) ellipse (0.5 and 0.9);
    
    \node[node_style,inner sep=0.01cm] (1) at (-1,0) {};
    \node[node_style,inner sep=0.01cm] (3) at (0,0) {\ };
   \node[node_style,inner sep=0.01cm] (6) at (1,0) {$z^1$};
   \node[node_style,inner sep=0.01cm] (8) at (1,-1) {$z^2$};
   \node[node_style,inner sep=0.01cm] (4) at (0,-1) { \ };
   \node[node_style,inner sep=0.01cm] (2) at (-1,-1) { \ };

   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u) at (-2,0) {};
    \node[node_style,inner sep=0.01cm] (5) at (2,-1) { \ };
    \node[node_style,inner sep=0.01cm] (7) at (2,0) { \ };
   %\draw[-stealth] (u) edge node {} (1);
   \draw[-stealth,semithick] (1) -- (2);
   \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u) -- (1);

   \draw[-stealth,semithick,dotted] (1) -- (3);
   \draw[-stealth,semithick] (3) to [bend right]  (4);
   \draw[-stealth,semithick] (4) -- (6);
   \draw[-stealth,semithick] (6) to [bend right] (3);
   \draw[-stealth,semithick,dotted] (8) -- (3);
   
   
   \draw[-stealth,semithick] (7) -- (8);
   \draw[-stealth,semithick,dotted] (7) -- (6);
   
   \draw[-stealth,semithick] (8) to [bend right] (5);
   \draw[-stealth,semithick,dotted] (6) -- (5);
   
   \draw[-stealth,semithick,dotted] (4) to [bend right] 
 (8);
   \draw[-stealth,semithick] (5) to [bend right] (7);

    \end{scope}
       \node[text width=0.4cm] at (5.75,-2.85)  {(c)} ;
    \end{tikzpicture}
  }

==> img/nsc_cases/nsc_cases.tex <==
\resizebox{0.425\textwidth}{!}{


	\begin{tikzpicture}[shorten >=1pt, auto, ultra thick,
		node_style/.style={draw, circle,thick, fill=white, minimum size=0.5cm,font=\footnotesize},every edge/.append style = {thick}]
   \begin{scope}
   \node[node_style,inner sep=0.01cm] (1) at (0,0) {$z$};
   \node[node_style,inner sep=0.01cm] (3) at (0.75,-1) {};
   \node[node_style,inner sep=0.01cm] (2) at (-0.75,-1) {};
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u1) at (-0.75,2) {};
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u2) at (0.75,2) {};
   \node[node_style,inner sep=0.01cm] (ei1) at (-0.75,1) {};
   \node[node_style,inner sep=0.01cm] (ei2) at (0.75,1) {};
   
   \node[node_style,inner sep=0.01cm] (d1) at (-0.75,-2) {};
   \node[node_style,inner sep=0.01cm] (d2) at (0.75,-2) {};
   %\draw[-stealth] (u) edge node {} (1);
   \draw[-stealth,semithick] (1) -- (2);
   % \draw[-stealth] (u1) edge node{} (1);
   % \draw[-stealth] (u2) edge node{} (1);

   
   \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u1) -- (ei1);

    \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u2) -- (ei2);

   \draw[-stealth,semithick,] (ei1) -- (1);
   \draw[-stealth,semithick,] (ei2) -- (1);
   \draw[-stealth,semithick,] (3) -- (d2);
   \draw[-stealth,semithick,] (2) -- (d1);
   \draw[-stealth,semithick,] (1) -- (3);
   
    \node at (0,-2.75) {(a)};
   
    \end{scope}


    
    \begin{scope}[xshift=80]
    \node[node_style,inner sep=0.01cm] (1) at (-0.75,0) {$z$};
   \node[node_style,inner sep=0.01cm] (3) at (0,-1) {};
   \node[node_style,inner sep=0.01cm] (4) at (0.5,0) {};
   \node[node_style,inner sep=0.01cm] (2) at (-0.75,-1) {};
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u) at (-0.75,2) {};
   \node[node_style,inner sep=0.01cm] (ei1) at (-0.75,1) {};
   \node[node_style,inner sep=0.01cm] (d1) at (-0.75,-2) {};
   
   %\draw[-stealth] (u) edge node {} (1);
   \draw[-stealth,semithick] (1) -- (2);
   %\draw[-stealth] (u) edge node{} (1);
   \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u) -- (ei1);
    
   \draw[-stealth,semithick] (2) -- (d1);
   \draw[-stealth,semithick] (ei1) -- (1);
   \draw[-stealth,semithick] (1) -- (3);
   \draw[-stealth,semithick] (3) to [bend right] (4);   
   \draw[-stealth,semithick] (4) to [bend right] (1);
   
    \node at (0,-2.75) {(b)};
    \end{scope}
   
%--------------------------------c-----------------------------


    \begin{scope}[xshift=150,rotate=270]
         \node[node_style] (1) at (0-1,0) {};
    \node[node_style,inner sep=0.01cm] (3) at (1-1,0) {};
   \node[node_style,inner sep=0.01cm] (6) at (2-1,0) {$z$};
   \node[node_style,inner sep=0.01cm] (4) at (1.5-1,-1) {};
   \node[node_style,inner sep=0.01cm] (2) at (0-1,-1) {};
   \node[node_style,fill=inputcolor,inner sep=0.01cm] (u) at (-2,0) {};
    \node[node_style,inner sep=0.01cm] (5) at (2.5-1,-1) {};
    \node[node_style,inner sep=0.01cm] (7) at (3-1,0) {};
    
   \draw[-stealth,semithick] (1) -- (2);
  
   \draw[-stealth,semithick,line join=round,
    semithick,
    decorate, decoration={
        zigzag,
        segment length=4,
        amplitude=.9,post=lineto,
        post length=5pt
    }] (u) -- (1);


   \draw[-stealth,dotted,semithick] (1) to (3);
   \draw[-stealth,semithick] (3) to [bend right] (4);
   \draw[-stealth,semithick] (4) -- (6);
   \draw[-stealth,semithick] (6) to [bend right] (3);
   
   \draw[-stealth,semithick] (7) to [bend right] (6);
   \draw[-stealth,semithick] (6) -- (5);
    %\draw[-stealth] (2) edge [dashed] node{} (d1);
   
   \draw[-stealth,semithick] (5) to [bend right] (7);
   

\end{scope}
    \node at (4.75,-2.75) {(c)};
    
\begin{scope}[xshift=200]   
\node[node_style,] (1) at (0,0+1) {$z$};
\node[node_style,] (2) at (-0.7,0) {\ };
\node[node_style,] (3) at (-0.7,-1) {\ };
\node[node_style,] (4) at (-0.7,-2) {\ };
\node[node_style,] (h2) at (0.7,-0) {\ };
\node[node_style,] (h3) at (0.7,-1) {\ };
\node[node_style,] (h4) at (0.7,-2) {\ };

% \draw[semithick,{|}-{|}] (-1.5, 0) -- (-1.5,-3.25);
% \node[inner sep=0cm] at (-1.75,-1.5) {$h$};
\node[node_style,fill=inputcolor] (u) at (0,2) {};

% \draw [-stealth,
% line join=round,
% semithick,
% decorate, decoration={
%     zigzag,
%     segment length=4,
%     amplitude=.9,post=lineto,
%     post length=2pt
% }]  (-0.5,0.5) node[left] {$u$}-- (1);

\draw[-stealth,semithick,line join=round,
semithick,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=5pt
}] (u) -- (1);

\draw[-stealth,semithick] (1) -- (2);
\draw[-stealth,semithick] (2) -- (3);
\draw[-stealth,semithick] (3) -- (4);
\draw[-stealth,semithick] (1) -- (h2);

\draw[-stealth,semithick] (h2) -- (h3);
\draw[-stealth,semithick] (h3) -- (h4);


\node at (0,-2.75) {(d)};
\end{scope}

    \end{tikzpicture}
  }

==> img/single_bifurcation/single_bifurcation.tex <==
\resizebox{0.375\textwidth}{!}{
\begin{tikzpicture}[node_style/.style={draw, circle,thick, fill=white, minimum size=0.435cm,font=\footnotesize}]
\begin{scope}   
\node[node_style,inner sep=0.01cm] (1) at (0,0) {$1$};
\node[node_style,inner sep=0.01cm] (2) at (-0.7,-0.75) {$2$};
\node[node_style,inner sep=0.01cm] (3) at (-0.7,-1.5) {$3$};
\node[node_style,inner sep=0.01cm] (4) at (-0.7,-2.25) {$4$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h) at (-0.7,-3.25) {$h\!\!+\!\!1$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h2) at (0.7,-0.75) {$h\!\!+\!\!2$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h3) at (0.7,-1.5) {$h\!\!+\!\!3$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h4) at (0.7,-2.25) {$h\!\!+\!\!4$};
\node[node_style,inner sep=0.01cm] (n) at (0.7,-3.25) {\ };

% \draw[semithick,{|}-{|}] (-1.5, 0) -- (-1.5,-3.25);
% \node[inner sep=0cm] at (-1.75,-1.5) {$h$};
\node[node_style,inner sep=0.01cm,fill=inputcolor] (u) at (0,1) {$u$};

% \draw [-stealth,
% line join=round,
% semithick,
% decorate, decoration={
%     zigzag,
%     segment length=4,
%     amplitude=.9,post=lineto,
%     post length=2pt
% }]  (-0.5,0.5) node[left] {$u$}-- (1);

\draw[-stealth,semithick,line join=round,
semithick,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=5pt
}] (u) -- (1);

\draw[-stealth,semithick] (1) -- (2);
\draw[-stealth,semithick] (2) -- (3);
\draw[-stealth,semithick] (3) -- (4);
\draw[dashed,semithick] (4) -- (h);
\draw[-stealth,semithick] (1) -- (h2);

\draw[-stealth,semithick] (h2) -- (h3);
\draw[-stealth,semithick] (h3) -- (h4);
\draw[dashed,semithick] (h4) -- (n);


\node at (0,-4) {(a)};
\end{scope}
\begin{scope}[xshift=4cm]
\node[node_style,inner sep=0.01cm] (1) at (0,0) {1};
\node[node_style,inner sep=0.01cm] (2) at (-0.7,-0.75) {2};
\node[node_style,inner sep=0.01cm] (3) at (-0.7,-1.5) {3};
\node[node_style,inner sep=0.01cm] (4) at (-0.7,-2.25) {4};
\node[node_style,scale=0.7,inner sep=0.05cm] (h) at (-0.7,-3.25) {$h\!\!+\!\!1$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (1.15,-0.75) ellipse (1.1 and 0.35);
\node[node_style,scale=0.7,inner sep=0.05cm] (h2) at (0.7,-0.75) {$h\!\!+\!\!3$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h2b) at (1.6,-0.75) {$h\!\!+\!\!2$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h3) at (0.7,-1.5) {$h\!\!+\!\!4$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (1.15,-2.25) ellipse (1.1 and 0.35);
\node[node_style,scale=0.7,inner sep=0.05cm] (h4) at (0.7,-2.25) {$h\!\!+\!\!6$};
\node[node_style,scale=0.7,inner sep=0.05cm] (h4b) at (1.6,-2.25) {$h\!\!+\!\!5$};
\node[node_style,inner sep=0.01cm] (n) at (0.7,-3.25) {\ };

\node[node_style,inner sep=0.01cm,fill=inputcolor] (u) at (0,1) {$u$};


% \draw [-stealth,
% line join=round,
% semithick,
% decorate, decoration={
%     zigzag,
%     segment length=4,
%     amplitude=.9,post=lineto,
%     post length=2pt
% }]  (-0.5,0.5) node[left] {$u$}-- (1);

\draw[-stealth,semithick,line join=round,
semithick,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=5pt
}] (u) -- (1);

\draw[-stealth,semithick] (1) -- (2);
\draw[-stealth,semithick] (2) -- (3);
\draw[-stealth,semithick] (3) -- (4);
\draw[dashed,semithick] (4) -- (h);
\draw[-stealth,semithick] (1) -- (h2);
\draw[-stealth,semithick] (h2) -- (h3);
\draw[-stealth,semithick] (h3) -- (h4);
\draw[dashed,semithick] (h4) -- (n);
\draw[-stealth,semithick] (h2) to[bend left=20] (h2b);
\draw[-stealth,semithick] (h2b) to[bend left=20] (h2);
\draw[-stealth,semithick] (h4) to[bend left=20] (h4b);
\draw[-stealth,semithick] (h4b) to[bend left=20] (h4);

%selfloops
\draw[-stealth,semithick] (h2) to[in=205,out=155,loop,looseness=5] (h2);

\draw[-stealth,semithick] (h2b) to[in=-25,out=25,loop,looseness=5] (h2b);

\draw[-stealth,semithick] (h4) to[in=205,out=155,loop,looseness=5] (h4);

\draw[-stealth,semithick] (h4b) to[in=-25,out=25,loop,looseness=5] (h4b);



\node at (0,-4) {(b)};
\end{scope}
\end{tikzpicture}
}

==> img/tree/tree_new.tex <==

\resizebox{0.41\textwidth}{!}{
\begin{tikzpicture}[node_style/.style={draw, circle,thick, fill=white, minimum size=0.435cm,font=\footnotesize}]
\begin{scope}
\node[node_style,inner sep=0.01cm] (1) at (0,0) {$1$};
\node[node_style,inner sep=0.01cm] (2) at (-0.7,-0.75) {$2$};
\node[node_style,inner sep=0.01cm] (3) at (0.7,-0.75) {$3$};
\node[node_style,inner sep=0.01cm] (4) at (-1.3,-1.5) {$4$};
\node[node_style,inner sep=0.01cm] (5) at (-0.3,-1.5) {$5$};
\node[node_style,inner sep=0.01cm] (6) at (0.3,-1.5) {$6$};
\node[node_style,inner sep=0.01cm] (7) at (1.3,-1.5) {$7$};
\node[node_style,inner sep=0.01cm]  at (-1.55,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (-1.05,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (0.5,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (1.05,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (1.55,-2.5) {};
\node  at (-0.25,-2.5) {\dots};
\node[node_style,inner sep=0.01cm,fill=inputcolor] (u) at (0,1) {$u$};
% \draw[semithick,{|}-{|}] (-1.9, 0) -- (-1.9,-2.5);
% \node[inner sep=0cm] at (-1.7,-1) {$h$};
\node[inner sep=0cm] at (2.5,-1.25) {\ };

% \draw [-stealth,
% line join=round,
% semithick,
% decorate, decoration={
%     zigzag,
%     segment length=4,
%     amplitude=.9,post=lineto,
%     post length=2pt
% }]  (-0.5,0.5) node[left] {$u$}-- (1);
\draw[-stealth,semithick,line join=round,
semithick,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=5pt
}] (u) -- (1);
\draw[-stealth,semithick] (1) -- (2);
\draw[-stealth,semithick] (1) -- (3);
\draw[-stealth,semithick] (2) -- (4);
\draw[-stealth,semithick] (2) -- (5);
\draw[-stealth,semithick] (3) -- (6);
\draw[-stealth,semithick] (3) -- (7);
\draw[dashed,semithick] (4) -- (-1.5,-2.25);
\draw[dashed,semithick] (4) -- (-1.1,-2.25);
\draw[dashed,semithick] (5) -- (-0.5,-2.25);
\draw[dashed,semithick] (5) -- (-0.1,-2.25);
\draw[dashed,semithick] (6) -- (0.5,-2.25);
\draw[dashed,semithick] (6) -- (0.1,-2.25);
\draw[dashed,semithick] (7) -- (1.5,-2.25);
\draw[dashed,semithick] (7) -- (1.1,-2.25);


\node at (-3.5,0.75) {(a)};
%\node at (0,1) {binary tree};
\end{scope}

\begin{scope}[yshift=-4.25cm]
    
\draw[draw=red,line width=0.01,fill=BrickRed!10] (0,0) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (1) at (-0.4,0) {$1$};
\node[node_style,inner sep=0.01cm] (1b) at (0.4,0) {$2$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (-1,-0.75) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (2) at (-1.4,-0.75) {$3$};
\node[node_style,inner sep=0.01cm] (2b) at (-0.6,-0.75) {$4$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (1.1,-0.75) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (3) at (0.7,-0.75) {$5$};
\node[node_style,inner sep=0.01cm] (3b) at (1.5,-0.75) {$6$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (-3.1,-1.5) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (4) at (-3.5,-1.5) {$7$};
\node[node_style,inner sep=0.01cm] (4b) at (-2.7,-1.5) {$8$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (-1.05,-1.5) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (5) at (-1.45,-1.5) {$9$};
\node[node_style,inner sep=0.01cm] (5b) at (-0.65,-1.5) {$10$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (1.05,-1.5) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (6) at (0.65,-1.5) {$11$};
\node[node_style,inner sep=0.01cm] (6b) at (1.45,-1.5) {$12$};
\draw[draw=red,line width=0.01,fill=BrickRed!10] (3.1,-1.5) ellipse (1 and 0.325);
\node[node_style,inner sep=0.01cm] (7) at (2.7,-1.5) {$13$};
\node[node_style,inner sep=0.01cm] (7b) at (3.5,-1.5) {$14$};
\node[node_style,inner sep=0.01cm]  at (-3.5,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (-2.7,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (1.45,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (2.7,-2.5) {};
\node[node_style,inner sep=0.01cm]  at (3.5,-2.5) {};
\node  at (0,-2.5) {\dots};
\node[node_style,inner sep=0.01cm,fill=inputcolor] (u) at (0,1) {$u$};


\draw[-stealth,semithick,line join=round,
semithick,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=5pt
}] (u) -- (1);
\draw[-stealth,semithick,line join=round,
semithick,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=5pt
}] (u) -- (1b);


%selfloops
\draw[-stealth,semithick] (1) to[in=205,out=155,loop,looseness=5] (1);
\draw[-stealth,semithick] (1b) to[in=-25,out=25,loop,looseness=5] (1b);

\draw[-stealth,semithick] (3) to[in=205,out=155,loop,looseness=5] (3);
\draw[-stealth,semithick] (3b) to[in=-25,out=25,loop,looseness=5] (3b);

\draw[-stealth,semithick] (2) to[in=205,out=155,loop,looseness=5] (2);
\draw[-stealth,semithick] (2b) to[in=-25,out=25,loop,looseness=5] (2b);

\draw[-stealth,semithick] (4) to[in=205,out=155,loop,looseness=5] (4);
\draw[-stealth,semithick] (4b) to[in=-25,out=25,loop,looseness=5] (4b);

\draw[-stealth,semithick] (5) to[in=205,out=155,loop,looseness=5] (5);
\draw[-stealth,semithick] (5b) to[in=-25,out=25,loop,looseness=5] (5b);

\draw[-stealth,semithick] (6) to[in=205,out=155,loop,looseness=5] (6);
\draw[-stealth,semithick] (6b) to[in=-25,out=25,loop,looseness=5] (6b);

\draw[-stealth,semithick] (7) to[in=205,out=155,loop,looseness=5] (7);
\draw[-stealth,semithick] (7b) to[in=-25,out=25,loop,looseness=5] (7b);


\draw[-stealth,semithick] (1) to[bend left=20] (1b);
\draw[-stealth,semithick] (1b) to[bend left=20] (1);
\draw[-stealth,semithick] (2) to[bend left=20] (2b);
\draw[-stealth,semithick] (2b) to[bend left=20] (2);
\draw[-stealth,semithick] (3) to[bend left=20] (3b);
\draw[-stealth,semithick] (3b) to[bend left=20] (3);
\draw[-stealth,semithick] (4) to[bend left=20] (4b);
\draw[-stealth,semithick] (4b) to[bend left=20] (4);
\draw[-stealth,semithick] (5) to[bend left=20] (5b);
\draw[-stealth,semithick] (5b) to[bend left=20] (5);
\draw[-stealth,semithick] (6) to[bend left=20] (6b);
\draw[-stealth,semithick] (6b) to[bend left=20] (6);
\draw[-stealth,semithick] (7) to[bend left=20] (7b);
\draw[-stealth,semithick] (7b) to[bend left=20] (7);
\draw[-stealth,semithick] (1) -- (2);
\draw[-stealth,semithick] (1b) -- (3);
\draw[-stealth,semithick] (2) to[bend right=20] (4);
\draw[-stealth,semithick] (2b) -- (5);
\draw[-stealth,semithick] (3) -- (6);
\draw[-stealth,semithick] (3b) to[bend left] (7);
\draw[dashed,semithick] (4) -- (-3.5,-2.25);
\draw[dashed,semithick] (4b) -- (-2.7,-2.25);
\draw[dashed,semithick] (5) -- (-1.45,-2.25);
\draw[dashed,semithick] (5b) -- (-0.65,-2.25);
\draw[dashed,semithick] (6b) -- (1.45,-2.25);
\draw[dashed,semithick] (6) -- (0.65,-2.25);
\draw[dashed,semithick] (7b) -- (3.5,-2.25);
\draw[dashed,semithick] (7) -- (2.7,-2.25);


\node at (-3.5,0.75) {(b)};
%\node at (0,1) {lifted binary tree};

\end{scope}
\end{tikzpicture}
}
